Staircase codes with non-systematic polar codes

In this work we propose an encoding and decoding framework for staircase codes based on non-systematic polar codes as component codes. The staircase structure allows for efficient parallelized decoding, while the polar component codes allow to benefit from the flexible structure and efficient soft-decision decoding algorithms. To enhance the performance of the polar staircase codes, we concatenate the polar component codes with cyclic redundancy check (CRC) outer codes, and we add interleavers within the staircase structure that are specific to polar code properties. The CRCs also allow to substantially reduce the decoding complexity. Simulation results evaluate the gain brought by our proposed techniques, and analyze the dependence of the error-correction performance on code and decoder parameters. Comparison with the state of the art on staircase polar codes shows an improvement in BER up to 0.9~dB, or considerable complexity reduction at the same BER.

==> BER_CRC.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    %grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=7cm,
    thick,
       xmin=3,
       xmax=7,
        ymin=1e-7,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=BER_CRC,
    legend columns=2,
]

 
\addplot[
    color=brown,
    mark=x,
    thick,
    mark size=3,
]
table {
4 0.0145333
4.5 0.00521732
5 0.00109665
5.5 0.00023409
6 7.72149e-05
6.5 8.11682e-06
7 7.21955e-07
7.5 6.10802e-08
};
\addlegendentry{soft-SCL, no CRC}

\addplot[
    color=brown,
    mark=x,
    dashed,
    thick,
    mark size=3,
]
table {
3   0.0462215
3.5 0.01141565
4   0.0035097
4.5 0.00062602
5   1.28110e-04
5.5 1.999238e-05
6   2.81333e-06
6.5 1.100222e-07
};
\addlegendentry{SCANL, no CRC}


\addplot[
    color=blue,
    mark=triangle,
    thick,
    mark size=3,
]
table {
4 0.018622		
4.5 0.00362245
5 0.000428991 
5.5 5.06714e-005
6 3.44192e-006
6.5 8.658521e-008
};
\addlegendentry{soft-SCL, 3-bit CRC}

\addplot[
  color=blue,
    mark=triangle,
	dashed,
    thick,
    mark size=3,
]
table {
3   0.0531567
3.5 0.0121376
4   0.0022833
4.5 0.00029101
5   3.44313e-05
5.5 3.28555e-06
6   1.081333e-07
};
\addlegendentry{SCANL, 3-bit CRC}


\addplot[
    color=red,
    mark=o,
    thick,
    %dashed,
    mark size=3,
]
table {
4 0.0298947 
4.5 0.00574638	
5 0.000827434 
5.5 0.000157492
6 6.66318e-006
6.5 1.8607e-007
};
\addlegendentry{soft-SCL, 3-bit CRC + DR}
\draw [red] (135,-3.5)  node  {\scriptsize $56.7\%$};
\draw [red] (185,-5.1)  node  {\scriptsize $55.9\%$};
\draw [red] (235,-7)  node  {\scriptsize $55.6\%$};
\draw [red] (290,-8.7)  node  {\scriptsize $55.6\%$};
\draw [red] (330,-11.85)  node  {\scriptsize $55.6\%$};
\draw [red] (380,-15.4)  node  {\scriptsize $55.5\%$};

\addplot[
	color=red,
    mark=o,
	dashed,
    thick,
    mark size=3,
]
table {
3   0.107873
3.5 0.0270051
4   0.0055108
4.5 0.00081392
5   8.3288e-05
5.5 5.28555e-06
6   2.861472e-07
};
\addlegendentry{SCANL, 3-bit CRC + DR}
\draw [red] (30,-1.5)  node  {\scriptsize $62.9\%$};
\draw [red] (60,-2.5)  node  {\scriptsize $62.6\%$};
\draw [red] (65,-5.2)  node  {\scriptsize $62.5\%$};
\draw [red] (112,-7.0)  node  {\scriptsize $62.5\%$};
\draw [red] (162,-9.2)  node  {\scriptsize $62.4\%$};
\draw [red] (210,-12.1)  node  {\scriptsize $62.4\%$};
\draw [red] (260,-15.1)  node  {\scriptsize $62.4\%$};

\end{axis}
\end{tikzpicture}


==> BER_N.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=7cm,
    thick,
        xmin=3,
        xmax=8,
        ymin=1e-7,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=BER_N,
    legend columns=3,
]


\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
3 0.10096 		
3.5 0.0450487 		
4 0.0182962 	
4.5 0.00717224 	
5 0.00230937		 
5.5 0.000792558 	
6 0.000192829 	
6.5 6.39715e-005 	
7 1.80176e-005 	
7.5 9.85621e-006
8 2.10483e-006
};
\addlegendentry{soft-SCL, $N$=64}


\addplot[
    color=red,
    mark=o,
    thick,
    dotted,
    mark size=3,
]
table {
3   0.09545
3.5 0.04023
4   0.0154521
4.5 0.0047922
5   0.0015711
5.5 0.00055141
6   0.0000890351
6.5 3.436602e-005	
7   6.25766e-006 	
7.5 1.066391e-006
8   6.03076e-007
};
\addlegendentry{SCAN, $N$=64}



\addplot[
    color=red,
    mark=o,
    thick,
    dashed,
    mark size=3,
]
table {
3   0.09485
3.5 0.03853
4   0.012995
4.5 0.003271
5   0.0011693
5.5 0.00019655
6   0.000036522
6.5 1.14407e-005	
7   4.419028e-006 	
7.5 1.000422e-006
8   2.510845e-007
};
\addlegendentry{SCANL, $N$=64}


\addplot[
    color=brown,
    mark=x,
    thick,
    mark size=3,
]
table {
3 0.17865
3.5 0.053722
4 0.0166311
4.5 0.0042098
5 0.0012656
5.5 0.00028778
6 0.000100351
6.5 2.32227e-05
7 1.9125e-06
7.5 2.23651e-07
8 2.38401e-08
};
\addlegendentry{soft-SCL, $N$=128}

\addplot[
    color=brown,
    mark=x,
    dotted,
    thick,
    mark size=3,
]
table {
3   0.3842
3.5 0.055821
4   0.014031
4.5 0.0042006
5   0.0007724
5.5 0.0001792
6   3.05952e-05
6.5 3.26313e-06
7   3.21955e-07
7.5 1.32897e-08
};
\addlegendentry{SCAN, $N$=128}


\addplot[
    color=brown,
    mark=x,
    dashed,
    thick,
    mark size=3,
]
table {
3   0.032376
3.5 0.0177332
4   0.0038595
4.5 0.00094405
5   2.16503e-04
5.5 6.097854e-05
6   5.312388e-06
6.5 6.596802e-07
7   4.81333e-08
};
\addlegendentry{SCANL, $N$=128}


\addplot[
    color=blue,
    mark=triangle,
    thick,
    mark size=3,
]
table {
3 0.17812
3.5 0.0572031
4 0.0103441
4.5 0.00203972
5 0.000285036
5.5 4.09842e-05
6 8.80042e-06
6.5 1.6324e-06
7 6.00895e-07
7.5 5.20263e-08
};
\addlegendentry{soft-SCL, $N$=256}


\addplot[
    color=blue,
    mark=triangle,
    dotted,
    thick,
    mark size=3,
]
table {
3   0.08232
3.5 0.02033508
4   0.0032769
4.5 0.00042699
5   4.55053e-05
5.5 5.48116e-06
6   9.62867e-07
6.5 4.85343e-08
};
\addlegendentry{SCAN, $N$=256}

\addplot[
    color=blue,
    mark=triangle,
    dashed,
    thick,
    mark size=3,
]
table {
3   0.052208
3.5 0.0103101
4   0.00206358
4.5 0.00022693
5   1.149839e-05
5.5 1.17754e-06
6   1.82064e-07
6.5 1.0605511e-8
};
\addlegendentry{SCANL, $N$=256}





%\addplot[
%    color=blue,
%    mark=x,
%    thick,
%    dashed,
%    mark size=3,
%]
%table {
%
%};
%\addlegendentry{SCANL, $N$=256 $T=1$ $W=10$}




\end{axis}
\end{tikzpicture}


==> BER_W.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=7cm,
    thick,
        xmin=3,
		xmax=9,
		ymin=1e-7,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=BER_W,
    legend columns=3,
]



\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
3 0.46311
4 0.37121
5 0.265327
6 0.12664
7 0.038242
8 0.00190082
9 2.77837e-005
};
\addlegendentry{soft-SCL, $W$=2}


\addplot[
    color=red,
    mark=o,
    dotted,
    thick,
    mark size=3,
]
table {
3 0.46062
4 0.37281
5 0.258404
6 0.12199
7 0.035637
8 0.0015575
9 2.53811e-005
};
\addlegendentry{SCAN, $W$=2}

\addplot[
    color=red,
    mark=o,
    dashed,
    thick,
    mark size=3,
]
table {
3 0.45202
4 0.36836
5 0.25402
6 0.10994
7 0.0260105
8 0.00105539
9 1.04205e-005
};
\addlegendentry{SCANL, $W$=2}



\addplot[
    color=brown,
    mark=x,
    thick,
    mark size=3,
]
table {
3 0.17865
3.5 0.053722
4 0.0166311
4.5 0.0042098
5 0.0012656
5.5 0.00028778
6 0.000100351
6.5 2.32227e-05
7 1.9125e-06
7.5 2.23651e-07
8 2.38401e-08
};
\addlegendentry{soft-SCL, $W$=5}


\addplot[
    color=brown,
    mark=x,
    dotted,
    thick,
    mark size=3,
]
table {
3   0.3842
3.5 0.055821
4   0.014031
4.5 0.0042006
5   0.0007724
5.5 0.0001792
6   3.05952e-05
6.5 3.26313e-06
7   3.21955e-07
7.5 1.32897e-08
};
\addlegendentry{SCAN, $W$=5}

\addplot[
    color=brown,
    mark=x,
    dashed,
    thick,
    mark size=3,
]
table {
3   0.032376
3.5 0.0177332
4   0.0038595
4.5 0.00094405
5   2.16503e-04
5.5 6.097854e-05
6   5.312388e-06
6.5 6.596802e-07
7   4.81333e-08
};
\addlegendentry{SCANL, $W$=5}

\addplot[
    color=blue,
    mark=triangle,
    thick,
    mark size=3,
]
table {
3 0.25711
3.5 0.045821
4 0.0145333
4.5 0.00521732
5 0.00109665
5.5 0.00023409
6 7.72149e-05
6.5 8.11682e-06
7 7.21955e-07
7.5 6.10802e-08
};
\addlegendentry{soft-SCL, $W$=10}

\addplot[
    color=blue,
    mark=triangle,
    dotted,
    thick,
    mark size=3,
]
table {
3   0.3843
3.5 0.06233
4   0.014874
4.5 0.0038551
5   0.0005929
5.5 0.0001006
6   1.04327e-05
6.5 1.106802e-06
7   6.972502e-08
};
\addlegendentry{SCAN, $W$=10}

\addplot[
    color=blue,
    mark=triangle,
    dashed,
    thick,
    mark size=3,
]
table {
3   0.0462215
3.5 0.01141565
4   0.0035097
4.5 0.00062602
5   1.28110e-04
5.5 1.999238e-05
6   2.81333e-06
6.5 1.100222e-07
};
\addlegendentry{SCANL, $W$=10}



\end{axis}
\end{tikzpicture}


==> G_8.tex <==
\begin{tikzpicture}


\draw  (-1.5,0.5) -- (12.5,0.5) ;
%\node (v3) at (-2.5,-1) {};
%\node (v4) at (2.5,-1) {};
%\draw  (v3) edge (v4);
\draw  (-1.5,-1) -- (12.5,-1);
\draw  (0.5,0.5) ellipse (.5 and .5);
%\node (v5) at (0,1) {};
%\node (v6) at (0,-1) {};
%\draw  (v5) edge (v6);
\draw  (0.5,1) -- (0.5,-1);
%----------------------------------
%\node at (-6,0.5) {\huge $\delta_0=0.99$};
%\node at (-6,-1) {\huge $\delta_1=0.88$};
%\node at (-6,-2.5) {\huge $\delta_2=0.81$};
%\node at (-6,-4) {\huge $\delta_3=0.32$};
%\node at (-6,-5.5) {\huge $\delta_4=0.68$};
%\node at (-6,-7) {\huge $\delta_5=0.19$};
%\node at (-6,-8.5) {\huge $\delta_6=0.12$};
%\node at (-6,-10) {\huge $\delta_7=0.01$};
%----------------------------------
\node  at (-3,0.5) {\huge $u_0$};
\node  at (-3,-1) {\huge $u_1$};
\node  at (-3,-2.5) {\huge $u_2$};
\node at (-3,-4) {\huge $u_3$};
\node  at (-3,-5.5) {\huge $u_4$};
\node at (-3,-7) {\huge $u_5$};
\node at (-3,-8.5) {\huge $u_6$};
\node at (-3,-10) {\huge $u_7$};
%----------------------------------
%\node at (-1,1) {\large $0$};
%\node at (-1,-0.5) {\large $0$};
%\node at (-1,-2) {\large $0$};
%\node at (-1,-3.5) {\large $1$};
%\node at (-1,-5) {\large $0$};
%\node at (-1,-6.5) {\large $0$};
%\node at (-1,-8) {\large $1$};
%\node at (-1,-9.5) {\large $1$};
%----------------------------------
%\node at (2,1) {\large $0$};
%\node at (2,-0.5) {\large $0$};
%\node at (2,-2) {\large $1$};
%\node at (2,-3.5) {\large $1$};
%\node at (2,-5) {\large $0$};
%\node at (2,-6.5) {\large $0$};
%\node at (2,-8) {\large $0$};
%\node at (2,-9.5) {\large $1$};
%----------------------------------
%\node at (6,1) {\large $1$};
%\node at (6,-0.5) {\large $1$};
%\node at (6,-2) {\large $1$};
%\node at (6,-3.5) {\large $1$};
%\node at (6,-5) {\large $0$};
%\node at (6,-6.5) {\large $1$};
%\node at (6,-8) {\large $0$};
%\node at (6,-9.5) {\large $1$};
%----------------------------------
%\node at (12,1) {\large $1$};
%\node at (12,-0.5) {\large $0$};
%\node at (12,-2) {\large $1$};
%\node at (12,-3.5) {\large $0$};
%\node at (12,-5) {\large $0$};
%\node at (12,-6.5) {\large $1$};
%\node at (12,-8) {\large $0$};
%\node at (12,-9.5) {\large $1$};
%----------------------------------
\node at (14,0.5) {\huge $x_0$};
\node at (14,-1) {\huge $x_1$};
\node at (14,-2.5) {\huge $x_2$};
\node at (14,-4) {\huge $x_3$};
\node at (14,-5.5) {\huge $x_4$};
\node at (14,-7) {\huge $x_5$};
\node at (14,-8.5) {\huge $x_6$};
\node at (14,-10) {\huge $x_7$};

%\node at (0.5,-11) {\huge step 1};
%\node at (4,-11) {\huge step 2};
%\node at (9,-11) {\huge step 3};



\draw (-1.5,-4) -- (12.5,-4);
\draw (-1.5,-2.5) -- (12.5,-2.5);
\draw (-1.5,-5.5) -- (12.5,-5.5);
\draw (-1.5,-7) -- (12.5,-7);
\draw (-1.5,-8.5) -- (12.5,-8.5);
\draw (-1.5,-10) -- (12.5,-10);
\draw (0.5,-4) -- (0.5,-2);
\draw (0.5,-7) -- (0.5,-5);
\draw (0.5,-10) -- (0.5,-8);
\draw  (0.5,-2.5) ellipse (0.5 and 0.5);
\draw  (0.5,-5.5) ellipse (0.5 and 0.5);
\draw  (0.5,-8.5) ellipse (0.5 and 0.5);
\draw (3.5,-4) -- (3.5,-0.5);
\draw (4.5,-2.5) -- (4.5,1) node (v1) {};
\draw  (3.5,-1) ellipse (0.5 and 0.5);
\draw  (4.5,0.5) ellipse (0.5 and 0.5);
\draw (3.5,-6.5) -- (3.5,-10);
\draw (4.5,-5) -- (4.5,-8.5);
\draw  (4.5,-5.5) ellipse (0.5 and 0.5);
\draw  (3.5,-7) ellipse (0.5 and 0.5);
\draw (7.5,-10) -- (7.5,-3.5);
\draw (8.5,-8.5) -- (8.5,-2);
\draw (9.5,-7) -- (9.5,-0.5);
\draw (10.5,-5.5) -- (10.5,1);
\draw [fill=white] (0.5,-10) ellipse (.1 and .1);
\draw [fill=white] (0.5,-1) ellipse (.1 and .1);
\draw [fill=white] (0.5,-4) ellipse (.1 and .1);
\draw [fill=white] (0.5,-7) ellipse (.1 and .1);
\draw [fill=white] (3.5,-10) ellipse (.1 and .1);
\draw [fill=white] (4.5,-2.5) ellipse (.1 and .1);
\draw [fill=white] (3.5,-4) ellipse (.1 and .1);
\draw [fill=white] (4.5,-8.5) ellipse (.1 and .1);
\draw [fill=white] (0.5,-7) ellipse (.1 and .1);
\draw [fill=white] (7.5,-10) ellipse (.1 and .1);
\draw [fill=white] (10.5,-5.5) ellipse (.1 and .1);
\draw [fill=white] (9.5,-7) ellipse (.1 and .1);
\draw [fill=white] (8.5,-8.5) ellipse (.1 and .1);
\draw  (7.5,-4) ellipse (0.5 and 0.5);
\draw  (8.5,-2.5) ellipse (0.5 and 0.5);
\draw  (9.5,-1) ellipse (0.5 and 0.5);
\draw  (10.5,0.5) ellipse (0.5 and 0.5);

\draw  (-0.5,1.5) rectangle (1.5,-10.5);
\draw  (2.5,1.5) rectangle (5.5,-10.5);
\draw  (6.5,-10.5) rectangle (11.5,1.5);
\end{tikzpicture}

==> Interleaver_BER.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=7cm,
    thick,
        xmin=3,
        xmax=6,
        ymin=1e-6,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=IL,
    legend columns=3,
]


\addplot[
    color=black,
    mark=o,
    thick,
    mark size=3,
]
table {
3 0.114139
3.5 0.0339745
4 0.00659681
4.5 0.000896116
5 8.50302e-05
5.5 7.29264e-06
6 8.27959e-07
%6.5 3.41562e-08
};
\addlegendentry{$\Pi_{\rm std}$ soft-SCL}

\addplot[
    color=black,
    %mark=o,
    thick,
    dashed,
    mark size=3,
]
table {
1.75 0.415717
2.25 0.390315
2.75 0.341915
3.25 0.189513
3.75 0.0603753
4.25 0.0071417
4.75 0.000679368
5.25 6.59441e-05
5.75 9.40621e-06
6.25 5.42223e-07
};
\addlegendentry{$\Pi_{\rm std}$ SCAN}

\addplot[
    color=black,
    mark=+,
    thick,
%    dotted,
    mark size=3,
]
table {
3 0.26212
3.5 0.11248
4 0.010209
4.5 0.00075591
5 5.10731e-05
5.5 7.9238e-06
6.0 4.62434e-07
};
\addlegendentry{$\Pi_{\rm std}$ SCANL}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
3 0.10259
3.5 0.0232671
4 0.00386648
4.5 0.000526924
5 6.0544e-005
5.5 5.33622e-006
6 2.77113e-007
};
\addlegendentry{$\Pi_{\rm pol}^{\rm trs}$ soft-SCL}


\addplot[
    color=blue,
    %mark=x,
    thick,
    dashed,    
    mark size=3,
]
table {
1.75 0.112581
2.25 0.0270576
2.75 0.00604985
3.25 0.0012812
3.75 0.000308939
4.25 5.70243e-05
4.75 8.44395e-06
5.25 7.80896e-07
};
\addlegendentry{$\Pi_{\rm pol}^{\rm trs}$ SCAN}


\addplot[
    color=blue,
   mark=+,
    thick,
   % dotted,    
    mark size=3,
]
table {
2.5 0.0058395
3 0.00143572
3.5 0.000313947
4 3.98653e-05
4.5 5.85036e-06
5 9.42008e-07
};
\addlegendentry{$\Pi_{\rm pol}^{\rm trs}$ SCANL}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
3 0.101662
3.5 0.0234007
4 0.00419324
4.5 0.000569189
5 5.75157e-005
5.5 6.71346e-006
6 8.90219e-007
};
\addlegendentry{$\Pi_{\rm pol}^{\rm frz}$ soft-SCL}







\addplot[
    color=red,
    %mark=o,
    thick,
    dashed,
    mark size=3,
]
table {
1.75 0.11223
2.25 0.0268434
2.75 0.00584961
3.25 0.00142394
3.75 0.0002877
4.25 4.34483e-05
4.75 7.37889e-06
5.25 9.23401e-07
};
\addlegendentry{$\Pi_{\rm pol}^{\rm frz}$ SCAN}



\addplot[
    color=red,
    mark=+,
    thick,
    %dotted,
    mark size=3,
]
table {
2.5 0.00594561
3 0.00139342
3.5 0.000325633
4 3.83081e-05
4.5 7.30378e-06
5 7.66031e-07
};
\addlegendentry{$\Pi_{\rm pol}^{\rm frz}$ SCANL}

\addplot[
    color=brown,
    mark=o,
    thick,
    mark size=3,
]
table {
3 0.101541
3.5 0.023566
4 0.00413741
4.5 0.000571034
5 8.32712e-005
5.5 5.90666e-006
6 4.11874e-007
};
\addlegendentry{$\Pi_{\rm pol}^{\rm rnd}$ soft-SCL}


\addplot[
    color=brown,
    %mark=+,
    thick,
    dashed,
    mark size=3,
]
table {
1.75 0.113297
2.25 0.0284148
2.75 0.00608287
3.25 0.00142959
3.75 0.000286123
4.25 5.41145e-05
4.75 5.03573e-06
5.25 7.89641e-07
};
\addlegendentry{$\Pi_{\rm pol}^{\rm rnd}$ SCAN}






\addplot[
    color=brown,
    mark=+,
    thick,
    %dotted,
    mark size=3,
]
table {
2.5 0.00601257
3 0.0013809
3.5 0.000292059
4 6.08597e-05
4.5 8.66842e-06
5 8.14366e-07
};
\addlegendentry{$\Pi_{\rm pol}^{\rm rnd}$ SCANL}

\end{axis}
\end{tikzpicture}


==> factor-graph-2-soft.tex <==
\begin{tikzpicture}
\newcommand{\polarcodetikz}[7]{
\draw (#1,#2) -- (#5-#6, #2);
\draw (#5,#2) circle(#6cm); %xor
\draw (#5-#6,#2) -- (#5+#6,#2); %xor
\draw (#5,#2-#6) -- (#5,#2+#6); %xor
\draw (#3,#4) -- (#5-#6/3,#4);
\draw [fill=black] (#5-#6/3,#4-#6/3) rectangle (#5+#6/3,#4+#6/3);
\draw (#5,#4+#6/3) -- (#5,#2-#6);
\draw(#5+#6,#2) -- (#5+#6+#7,#2);
\draw(#5+#6/3,#4) -- (#5+#6+#7,#4);
}
\def\Rad{0.15}
\def\gap{1}
\def\out{1.25}
% for N=2
\draw  (0,0) node [left] {\textcolor{red}{$\Lm_a$}, \textcolor{blue}{$\B_a$}};
\draw  (0,-\gap) node [left] {\textcolor{red}{$\Lm_b$}, \textcolor{blue}{$\B_b$}};
\draw  (2*\out+0.1,0) node [right] {\textcolor{red}{$\Lm_c$}, \textcolor{blue}{$\B_c$}};
\draw  (2*\out+0.1,-\gap) node [right] {\textcolor{red}{$\Lm_d$}, \textcolor{blue}{$\B_d$}};
%\draw  (0,0) node [left] {$u_0$};
%\draw  (0,-\gap) node [left] {$u_1$};
%\draw  (2*\out+0.1,0) node [right] {$x_0$};
%\draw  (2*\out+0.1,-\gap) node [right] {$x_1$};
\polarcodetikz{0}{0}{0}{0-\gap}{\out}{\Rad}{\out}
\end{tikzpicture}
